Experimental and numerical investigation of reactive species transport around a small rising bubble

In this article, we present experimental and numerical techniques to investigate the transfer, transport, and reaction of a chemical species in the vicinity of rising bubbles. In the experiment, single oxygen bubbles of diameter d b = 0.55 . . . 0.85 mm are released into a measurement cell filled with tap water. The oxygen dissolves and reacts with sulfite to sulfate. Laser-induced fluorescence is used to visualize the oxygen concentration in the bubble wake from which the global mass transfer coefficient can be calculated. The ruthenium-based fluorescent dye seems to be surface active, such that the rise velocity is reduced by up to 50 % compared to the experiment without fluorescent dye and a recirculation zone forms in the bubble wake. To access the local mass transfer at the interface, we perform complementary numerical simulations. Since the fluorescence tracer is essential for the experimental method, the effect of surface contamination is also considered in the simulation. We employ several improvements in the experimental and numerical procedures which allow for a quantitative comparison (locally and globally). Rise velocity and mass transfer coefficient agree within a few percents between experiment, simulation and literature results. Because the fluorescence tracer is frequently used in mass transfer experiments, we discuss its potential surface activity.

==> figures/setupAW.tikz <==
\begin{tikzpicture}
    \coordinate (y) at (0,-5);
    \coordinate (x) at (5,0);
    \draw[<->] (y) node[below] {$y$} -- (0,0) --  (x) node[right] {$x$};

   % error function profile
   \coordinate (A) at (0,-1);
   \coordinate (B) at (1.5,-4);
   \coordinate (C) at (4,-4);
   \draw[black,thick] (A) to[out=-80,in=180] (B) -- (C);
   \node[fill=black,circle, minimum size = 0.15cm, inner sep=0pt] at (A) {};
   \draw[] (A) node[left] {$c|_{\scriptscriptstyle \Sigma}$};
   \draw[] (C) node[above] {$c(x,y)$};

   % boundary layer thickness
   \coordinate (C) at (1.5,-4.5);
   \draw[scale=0.5,domain=0:9,smooth,variable=\y,black,rotate=-90,samples=300,densely dotted,thick] plot(\y,{sqrt(\y)});
   \draw[](C) node[below]{$\delta\left(y\right)$};

   % velocity profile
   \coordinate (s1) at (1.5,-0.5);
   \coordinate (s2) at (2.5,-0.5);
   \coordinate (s3) at (3.5,-0.5);
   \coordinate (e1) at (1.5,-1.5);
   \coordinate (e2) at (2.5,-1.5);
   \coordinate (e3) at (3.5,-1.5);
   \draw[->,thick] (s1)--(e1);
   \draw[->,thick] (s2)--(e2);
   \draw[->,thick] (s3)--(e3);
   \draw[] (e3) node[below right] {$\mathbf{u}=\left(0,v\right)$};

   % bubble
    myball/.style={shade, ball color=black, circular drop shadow={
    shadow xshift=0pt, shadow yshift=0pt}};
   \coordinate (bc) at (-3,-2.5);
   \shadedraw[shading=ball,ball color=black!20, white] (bc) circle (1);

   % stream line
    \draw[->] (-3,0) to [out=-90,in=150](-2.6,-1.5);
    \draw[->] (-2.6,-1.5) to[out=-30,in=90] (-1.95,-2.5);
    \draw[->] (-1.95,-2.5) to[out=-90,in=30] (-2.6,-3.5);
    \draw[->] (-2.6,-3.5) to[out=210,in=90] (-3,-5.0);

   % enlarged view
   \coordinate (rad) at (-2,-2.5);
   \node[draw=black, minimum size=0.5cm, circle,thick] at (rad) {};
   \coordinate (up) at (-2,-2.25);
   \coordinate (down) at (-2,-2.75);
   \draw[dashed] (up) -- (0,0);
   \draw[dashed] (down) -- (0,-4.75);

   % addional symbols
   \coordinate (sig) at (-0.5,-3);
   \draw[inner sep=0.1em] (sig) node[above left] {$\Sigma$};
   \draw[] (sig) -- (0,-3.5);
   \node[] at (-1,-0.5) {$\Omega^-$};
   \node[] at (1,-0.5) {$\Omega^+$};



\end{tikzpicture}
